Computational linking theory

A linking theory explains how verbs' semantic arguments are mapped to their syntactic arguments---the inverse of the Semantic Role Labeling task from the shallow semantic parsing literature. In this paper, we develop the Computational Linking Theory framework as a method for implementing and testing linking theories proposed in the theoretical literature. We deploy this framework to assess two cross-cutting types of linking theory: local v. global models and categorical v. featural models. To further investigate the behavior of these models, we develop a measurement model in the spirit of previous work in semantic role induction: the Semantic Proto-Role Linking Model. We use this model, which implements a generalization of Dowty's seminal Proto-Role Theory, to induce semantic proto-roles, which we compare to those Dowty proposes.

==> diagrams/crf.tikz <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTer Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more dsigmails.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1cm,y=1cm]

  % Nodes
  \node[latent]                  (arg1)      {$s_1$} ; %
  \node[latent, left=of arg1]       (arg2)      {$s_2$} ; %
  \node[latent, above=of arg2, xshift=.9cm]       (arg3)      {$s_3$} ; %

  %\node[latent, above=of a] (psi)  {$\psi$}; %
  %\node[latent, above=of r] (phi)  {$\phi$}; %
  
  %, xshift=-.4cm
  
  \factor[left=of arg1] {a1a2-f} {} {arg1,arg2} {} ;
  \factor[above=of arg1] {a1a3-f} {} {arg1,arg3} {} ;
  \factor[above=of arg2] {a2a3-f} {} {arg2,arg3} {} ;
  
  % arg1 feats
  \node[obs, right=of arg1, yshift=.4cm]       (feat1)      {} ; %
  \factor[left=of feat1] {f1a1-f} {} {feat1,arg1} {} ;
  
  \node[obs, right=of arg1, yshift=.2cm]       (feat2)      {} ; %
  \factor[left=of feat2] {f2a1-f} {} {feat2,arg1} {} ;
  
  \node[obs, right=of arg1]       (feat3)      {} ; %
  \factor[left=of feat3] {f3a1-f} {} {feat3,arg1} {} ;

  \node[obs, right=of arg1, yshift=-.2cm]       (feat4)      {} ; %
  \factor[left=of feat4] {f4a1-f} {} {feat4,arg1} {} ;

  \node[obs, right=of arg1, yshift=-.4cm]       (feat5)      {$r_{11}$} ; %
  \factor[left=of feat5] {f5a1-f} {} {feat5,arg1} {} ;

  % arg2 feats
  \node[obs, left=of arg2, yshift=.4cm]       (feat1)      {} ; %
  \factor[right=of feat1] {f1a1-f} {} {feat1,arg2} {} ;
  
  \node[obs, left=of arg2, yshift=.2cm]       (feat2)      {} ; %
  \factor[right=of feat2] {f2a1-f} {} {feat2,arg2} {} ;
  
  \node[obs, left=of arg2]       (feat3)      {} ; %
  \factor[right=of feat3] {f3a1-f} {} {feat3,arg2} {} ;

  \node[obs, left=of arg2, yshift=-.2cm]       (feat4)      {} ; %
  \factor[right=of feat4] {f4a1-f} {} {feat4,arg2} {} ;

  \node[obs, left=of arg2, yshift=-.4cm]       (feat5)      {$r_{21}$} ; %
  \factor[right=of feat5] {f5a1-f} {} {feat5,arg2} {} ;

  % arg3 feats
  \node[obs, above=of arg3, xshift=.4cm]       (feat1)      {} ; %
  \factor[below=of feat1] {f1a1-f} {} {feat1,arg3} {} ;
  
  \node[obs, above=of arg3, xshift=.2cm]       (feat2)      {} ; %
  \factor[below=of feat2] {f2a1-f} {} {feat2,arg3} {} ;
  
  \node[obs, above=of arg3]       (feat3)      {} ; %
  \factor[below=of feat3] {f3a1-f} {} {feat3,arg3} {} ;

  \node[obs, above=of arg3, xshift=-.2cm]       (feat4)      {} ; %
  \factor[below=of feat4] {f4a1-f} {} {feat4,arg3} {} ;

  \node[obs, above=of arg3, xshift=-.4cm]       (feat5)      {$r_{31}$} ; %
  \factor[below=of feat5] {f5a1-f} {} {feat5,arg3} {} ;


\end{tikzpicture}


==> diagrams/sprolim.tikz <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTer Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more dsigmails.

% Latent Diriclet allocation model

%\beginpgfgramucnamed{model-lda}
\begin{tikzpicture}[x=1.25cm,y=2.75cm]

  % Nodes
  \node[obs]                   (l)      {$l$} ; %
  \node[obs, right=of l]       (a)      {$a$} ; %

  \node[latent, below=of l]    (theta)  {$\bm{\theta}$}; %
  %\node[latent, left=of theta] (alpha)  {$\alpha$}; %
  
  \node[latent, right=of theta]    (z)  {z}; %
  \node[obs, right=of a]    (s)  {$\mathbf{s}$}; %
  \node[latent, above=of s]    (psi)  {$\psi$}; %
  %\node[latent, above=.5 of psi] (lambdapsi)  {$\lambda_\psi$}; %

  \node[latent, below=.3 of s]    (c)  {$\mathbf{c}$}; %
  \node[latent, right=of z]    (phi)  {$\bm{\phi}$}; %

  \node[latent, above=of a] (eta)  {$\eta$}; %
  %\node[latent, above=.5 of eta] (lambdaeta)  {$\lambda_\eta$}; %
  
  \node[latent, above=of l] (mu)  {$\mu$}; %
  %\node[latent, above=.5 of mu] (lambdamu)  {$\lambda_\mu$}; %

  \node[latent, left=.75 of l] (kappa)  {$\bm{\kappa}$}; %
  %\node[latent, above=.5 of kappa] (lambda)  {$\lambda_{\bm{\kappa}}$}; %
  
  \node[latent, right=.75 of psi] (delta)  {$\delta$}; %
  
  %\factoredge {arg1} {theta} {theta} ; %
  %\factoredge {mu}    {r-f}     {r} ; %
  %\factoredge {amu}   {mu-f}   {mu} ; %

  \plate [xshift=1mm, yshift=-1mm, draw opacity=0] {argtokenplate'} { %
    (l)(a) %
  } {}; %
  \plate {argtokenplate} { %
    (argtokenplate') %
    (l)(a) %
  } {$\mathcal{T}_{vj}$}; %  
    \plate {syntaxplate2} { %
    %(rolesyntaxplate')
    (delta)
  } {$\mathcal{S}$} ; %
  \plate [draw opacity=0, yshift=1.25mm] {syntaxplate2'} { %
    (delta) %
  } {}; %
  \plate {syntaxplate} { %
    (psi) %
    (syntaxplate2) %
    (syntaxplate2') %
  } {$\mathcal{S}$}; %
  \plate [draw opacity=0] {syntaxplate'} { %
    (psi) %
  } {}; %
  \plate [draw opacity=0, xshift=0mm, yshift=-2.5mm] {roleplate'} { %
    (eta) (mu) %
    (syntaxplate') %
  } {} ; %
  \plate {roleplate} { %
    %(roleplate') %
    (eta) (mu) %
    (syntaxplate') %
  } {$\mathcal{R}$} ; %
%   \plate [draw opacity=0, inner sep=2mm, xshift=2.5mm, yshift=2mm] {rolesyntaxplate'} { %
%     (syntaxplate)
%   } {} ; %
  \plate [draw opacity=0, inner sep=0mm, xshift=0mm, yshift=2.5mm] {propertyplate'} { %
    (argtokenplate) %
    (l) (a) %
    (mu) (eta) %
  } {} ; %
  \plate {propertyplate} { %
    (propertyplate')
    (mu) (eta) %
  } {$\mathcal{P}$} ; %
  \plate [draw opacity=0, inner sep=4mm, xshift=2.5mm, yshift=0mm] {clauseplate'} { %
    (argtokenplate) %
    (l) (a) %
    (s) %
  } {}; %
  \plate {clauseplate} { %
    (clauseplate') %
    (l) (a) %
    (s) %
    (c) %
  } {$j\in\mathcal{C}_v$}; %
%   \plate {clauseplate2} { %
%     %(argtokenplate) %
%     (c) %
%   } {$\mathcal{C}_v$}; %
    \plate [draw opacity=0, inner sep=1.75mm] {argumentplate'} { %
    %(argtokenplate) %
    (theta) (z) %
  } {}; %
  \plate {argumentplate} { %
    %(argumentplate') %
    (theta) (z) %
  } {$\mathcal{A}_v$}; %
  \plate {argumentnumplate} { %
    (phi) %
  } {$|\mathcal{A}_v|$}; %
  \plate {verbplate} { %
    (argumentplate) %
    (clauseplate) %
    %(clauseplate2) %
    (phi)
    (theta) (s) %
  } {$v\in\mathcal{V}$} ; %

  % Edges
  % hyperpriors
  %\edge {lambda} {kappa};
  %\edge {alpha} {theta};
  %\edge {lambdaeta} {eta};
  %\edge {lambdamu} {mu};
  %\edge {lambdapsi} {psi};
  
  \edge {theta} {z};
  \edge {phi} {c};
  \edge {eta, z, c} {a};
  \edge {kappa, mu, z, a, c} {l};
  \edge {z, psi, delta, c} {s};


\end{tikzpicture}
%\endpgfgramucnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% Ter-master: "example"
%%% End: 


==> plots/coefs_all.tikz <==
% Created by tikzDevice version 0.8.1 on 2016-07-26 18:12:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 97.75,284.01) rectangle (192.60,355.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.75,284.01) rectangle (192.60,355.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,345.78) rectangle (159.99,354.48);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,345.78) rectangle (189.64,354.48);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,345.78) rectangle (130.35,354.48);
\definecolor{fillColor}{RGB}{255,208,192}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,337.08) rectangle (159.99,345.78);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,337.08) rectangle (189.64,345.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,337.08) rectangle (130.35,345.78);
\definecolor{fillColor}{RGB}{255,166,139}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,328.38) rectangle (159.99,337.08);
\definecolor{fillColor}{RGB}{255,242,237}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,328.38) rectangle (189.64,337.08);
\definecolor{fillColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,328.38) rectangle (130.35,337.08);
\definecolor{fillColor}{RGB}{255,149,119}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,319.68) rectangle (159.99,328.38);
\definecolor{fillColor}{RGB}{104,104,104}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,319.68) rectangle (189.64,328.38);
\definecolor{fillColor}{RGB}{255,252,251}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,319.68) rectangle (130.35,328.38);
\definecolor{fillColor}{RGB}{255,163,136}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,310.98) rectangle (159.99,319.68);
\definecolor{fillColor}{gray}{0.48}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,310.98) rectangle (189.64,319.68);
\definecolor{fillColor}{RGB}{255,252,251}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,310.98) rectangle (130.35,319.68);
\definecolor{fillColor}{RGB}{255,106,72}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,293.58) rectangle (159.99,302.28);
\definecolor{fillColor}{RGB}{193,193,193}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,293.58) rectangle (189.64,302.28);
\definecolor{fillColor}{RGB}{114,114,114}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,293.58) rectangle (130.35,302.28);
\definecolor{fillColor}{gray}{0.83}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,284.88) rectangle (159.99,293.58);
\definecolor{fillColor}{RGB}{255,172,146}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,284.88) rectangle (189.64,293.58);
\definecolor{fillColor}{gray}{0.69}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,284.88) rectangle (130.35,293.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,302.28) rectangle (159.99,310.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,302.28) rectangle (189.64,310.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,302.28) rectangle (130.35,310.98);
\end{scope}
\begin{scope}
\path[clip] ( 97.75, 93.56) rectangle (192.60,278.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.75, 93.56) rectangle (192.60,278.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,146.63) rectangle (159.99,155.33);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,146.63) rectangle (189.64,155.33);
\definecolor{fillColor}{RGB}{255,231,222}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,146.63) rectangle (130.35,155.33);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,155.33) rectangle (159.99,164.03);
\definecolor{fillColor}{RGB}{255,243,239}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,155.33) rectangle (189.64,164.03);
\definecolor{fillColor}{RGB}{255,233,224}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,155.33) rectangle (130.35,164.03);
\definecolor{fillColor}{RGB}{255,208,192}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,251.04) rectangle (159.99,259.74);
\definecolor{fillColor}{RGB}{255,205,187}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,251.04) rectangle (189.64,259.74);
\definecolor{fillColor}{gray}{0.46}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,251.04) rectangle (130.35,259.74);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,198.84) rectangle (159.99,207.54);
\definecolor{fillColor}{RGB}{255,225,214}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,198.84) rectangle (189.64,207.54);
\definecolor{fillColor}{RGB}{213,213,213}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,198.84) rectangle (130.35,207.54);
\definecolor{fillColor}{RGB}{255,234,227}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,172.74) rectangle (159.99,181.44);
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,172.74) rectangle (189.64,181.44);
\definecolor{fillColor}{RGB}{238,238,238}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,172.74) rectangle (130.35,181.44);
\definecolor{fillColor}{RGB}{255,243,238}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,216.24) rectangle (159.99,224.94);
\definecolor{fillColor}{RGB}{255,221,209}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,216.24) rectangle (189.64,224.94);
\definecolor{fillColor}{RGB}{187,187,187}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,216.24) rectangle (130.35,224.94);
\definecolor{fillColor}{RGB}{255,253,252}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,137.93) rectangle (159.99,146.63);
\definecolor{fillColor}{RGB}{215,215,215}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,137.93) rectangle (189.64,146.63);
\definecolor{fillColor}{RGB}{255,230,221}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,137.93) rectangle (130.35,146.63);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,164.03) rectangle (159.99,172.74);
\definecolor{fillColor}{RGB}{255,238,232}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,164.03) rectangle (189.64,172.74);
\definecolor{fillColor}{RGB}{239,239,239}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,164.03) rectangle (130.35,172.74);
\definecolor{fillColor}{RGB}{255,183,159}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,259.74) rectangle (159.99,268.44);
\definecolor{fillColor}{RGB}{255,164,137}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,259.74) rectangle (189.64,268.44);
\definecolor{fillColor}{gray}{0.15}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,259.74) rectangle (130.35,268.44);
\definecolor{fillColor}{RGB}{255,223,212}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,233.64) rectangle (159.99,242.34);
\definecolor{fillColor}{RGB}{255,225,215}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,233.64) rectangle (189.64,242.34);
\definecolor{fillColor}{RGB}{165,165,165}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,233.64) rectangle (130.35,242.34);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,268.44) rectangle (159.99,277.14);
\definecolor{fillColor}{RGB}{255,243,239}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,268.44) rectangle (189.64,277.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,268.44) rectangle (130.35,277.14);
\definecolor{fillColor}{RGB}{255,218,205}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,207.54) rectangle (159.99,216.24);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,207.54) rectangle (189.64,216.24);
\definecolor{fillColor}{gray}{0.83}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,207.54) rectangle (130.35,216.24);
\definecolor{fillColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,120.53) rectangle (159.99,129.23);
\definecolor{fillColor}{RGB}{147,147,147}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,120.53) rectangle (189.64,129.23);
\definecolor{fillColor}{RGB}{255,166,139}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,120.53) rectangle (130.35,129.23);
\definecolor{fillColor}{RGB}{255,231,222}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,242.34) rectangle (159.99,251.04);
\definecolor{fillColor}{RGB}{255,184,162}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,242.34) rectangle (189.64,251.04);
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,242.34) rectangle (130.35,251.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,103.13) rectangle (159.99,111.83);
\definecolor{fillColor}{RGB}{119,119,119}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,103.13) rectangle (189.64,111.83);
\definecolor{fillColor}{gray}{0.42}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,103.13) rectangle (130.35,111.83);
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35, 94.43) rectangle (159.99,103.13);
\definecolor{fillColor}{RGB}{255,180,156}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99, 94.43) rectangle (189.64,103.13);
\definecolor{fillColor}{gray}{0.67}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71, 94.43) rectangle (130.35,103.13);
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,129.23) rectangle (159.99,137.93);
\definecolor{fillColor}{RGB}{255,232,224}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,129.23) rectangle (189.64,137.93);
\definecolor{fillColor}{RGB}{255,226,216}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,129.23) rectangle (130.35,137.93);
\definecolor{fillColor}{RGB}{255,240,234}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,224.94) rectangle (159.99,233.64);
\definecolor{fillColor}{RGB}{255,220,208}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,224.94) rectangle (189.64,233.64);
\definecolor{fillColor}{gray}{0.71}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,224.94) rectangle (130.35,233.64);
\definecolor{fillColor}{RGB}{255,247,245}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,181.44) rectangle (159.99,190.14);
\definecolor{fillColor}{RGB}{255,251,250}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,181.44) rectangle (189.64,190.14);
\definecolor{fillColor}{RGB}{238,238,238}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,181.44) rectangle (130.35,190.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,111.83) rectangle (159.99,120.53);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,111.83) rectangle (189.64,120.53);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,111.83) rectangle (130.35,120.53);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35,190.14) rectangle (159.99,198.84);
\definecolor{fillColor}{RGB}{255,229,220}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99,190.14) rectangle (189.64,198.84);
\definecolor{fillColor}{RGB}{221,221,221}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71,190.14) rectangle (130.35,198.84);
\end{scope}
\begin{scope}
\path[clip] ( 97.75, 16.22) rectangle (192.60, 87.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.75, 16.22) rectangle (192.60, 87.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,53,27}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35, 77.99) rectangle (159.99, 86.69);
\definecolor{fillColor}{RGB}{255,8,2}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99, 77.99) rectangle (189.64, 86.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71, 77.99) rectangle (130.35, 86.69);
\definecolor{fillColor}{RGB}{255,172,146}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35, 43.19) rectangle (159.99, 51.89);
\definecolor{fillColor}{gray}{0.53}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99, 43.19) rectangle (189.64, 51.89);
\definecolor{fillColor}{RGB}{255,254,254}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71, 43.19) rectangle (130.35, 51.89);
\definecolor{fillColor}{RGB}{255,131,99}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35, 51.89) rectangle (159.99, 60.59);
\definecolor{fillColor}{RGB}{243,243,243}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99, 51.89) rectangle (189.64, 60.59);
\definecolor{fillColor}{RGB}{98,98,98}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71, 51.89) rectangle (130.35, 60.59);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35, 60.59) rectangle (159.99, 69.29);
\definecolor{fillColor}{RGB}{162,162,162}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99, 60.59) rectangle (189.64, 69.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71, 60.59) rectangle (130.35, 69.29);
\definecolor{fillColor}{RGB}{255,190,168}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35, 69.29) rectangle (159.99, 77.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99, 69.29) rectangle (189.64, 77.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71, 69.29) rectangle (130.35, 77.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35, 25.79) rectangle (159.99, 34.49);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99, 25.79) rectangle (189.64, 34.49);
\definecolor{fillColor}{RGB}{14,14,14}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71, 25.79) rectangle (130.35, 34.49);
\definecolor{fillColor}{gray}{0.93}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35, 17.09) rectangle (159.99, 25.79);
\definecolor{fillColor}{RGB}{255,109,75}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99, 17.09) rectangle (189.64, 25.79);
\definecolor{fillColor}{gray}{0.31}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71, 17.09) rectangle (130.35, 25.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.35, 34.49) rectangle (159.99, 43.19);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (159.99, 34.49) rectangle (189.64, 43.19);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (100.71, 34.49) rectangle (130.35, 43.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,286.82) {oblique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,295.52) {object};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,304.22) {subject};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,312.92) {A4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,321.62) {A3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,330.32) {A2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,339.02) {A1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,347.72) {A0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35, 96.37) {oblique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,105.07) {object};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,113.77) {subject};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,122.47) {makes physical contact};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,131.17) {predicate changed argument};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,139.87) {existed after};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,148.57) {awareness};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,157.27) {change of location};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,165.97) {existed before};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,174.67) {created};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,183.37) {stationary};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,192.08) {volition};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,200.78) {changes possession};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,209.48) {location of event};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,218.18) {destroyed};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,226.88) {sentient};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,235.58) {exists as physical};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,244.28) {manipulated by another};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,252.98) {change of state};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,261.68) {existed during};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35,270.38) {instigation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35, 19.03) {oblique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35, 27.73) {object};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35, 36.43) {subject};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35, 45.13) {Goal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35, 53.83) {Instrument};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35, 62.53) {Location};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35, 71.23) {Patient};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.35, 79.93) {Agent};
\end{scope}
\begin{scope}
\path[clip] (192.60,284.01) rectangle (210.81,355.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.60,319.68) {\bfseries PropBank};
\end{scope}
\begin{scope}
\path[clip] (192.60, 93.56) rectangle (210.81,278.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.60,185.79) {\bfseries SPR1};
\end{scope}
\begin{scope}
\path[clip] (192.60, 16.22) rectangle (210.81, 87.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.60, 51.89) {\bfseries VerbNet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.53,  6.00) {subject};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (145.17,  6.00) {object};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (174.82,  6.00) {oblique};
\end{scope}
\end{tikzpicture}


==> plots/sprolim_heatmap.tikz <==
% Created by tikzDevice version 0.8.1 on 2016-07-27 11:20:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] (129.83,264.45) rectangle (164.13,283.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.98,270.45) {\bfseries 2};
\end{scope}
\begin{scope}
\path[clip] (170.13,264.45) rectangle (220.02,283.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (195.08,270.45) {\bfseries 3 protoroles};
\end{scope}
\begin{scope}
\path[clip] (226.02,264.45) rectangle (291.51,283.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.77,270.45) {\bfseries 4 protoroles};
\end{scope}
\begin{scope}
\path[clip] (297.51,264.45) rectangle (378.59,283.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.05,270.45) {\bfseries 5 protoroles};
\end{scope}
\begin{scope}
\path[clip] (384.59,264.45) rectangle (481.26,283.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.93,270.45) {\bfseries 6 protoroles};
\end{scope}
\begin{scope}
\path[clip] (129.83, 52.30) rectangle (164.13,264.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.83, 52.30) rectangle (164.13,264.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.14}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,216.66) rectangle (146.98,228.32);
\definecolor{fillColor}{RGB}{255,208,192}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,111.75) rectangle (146.98,123.41);
\definecolor{fillColor}{RGB}{255,219,206}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,123.41) rectangle (146.98,135.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38, 76.78) rectangle (146.98, 88.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38, 53.47) rectangle (146.98, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38, 65.12) rectangle (146.98, 76.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,228.32) rectangle (146.98,239.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,239.98) rectangle (146.98,251.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,251.63) rectangle (146.98,263.29);
\definecolor{fillColor}{RGB}{40,40,40}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,205.01) rectangle (146.98,216.66);
\definecolor{fillColor}{RGB}{47,47,47}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,193.35) rectangle (146.98,205.01);
\definecolor{fillColor}{RGB}{141,141,141}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,158.38) rectangle (146.98,170.04);
\definecolor{fillColor}{RGB}{255,243,238}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,135.06) rectangle (146.98,146.72);
\definecolor{fillColor}{gray}{0.77}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,146.72) rectangle (146.98,158.38);
\definecolor{fillColor}{RGB}{255,149,119}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38, 88.44) rectangle (146.98,100.09);
\definecolor{fillColor}{gray}{0.21}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,181.69) rectangle (146.98,193.35);
\definecolor{fillColor}{RGB}{255,173,147}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,100.09) rectangle (146.98,111.75);
\definecolor{fillColor}{gray}{0.22}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38,170.04) rectangle (146.98,181.69);
\definecolor{fillColor}{RGB}{255,246,243}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,216.66) rectangle (162.57,228.32);
\definecolor{fillColor}{RGB}{255,154,125}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,111.75) rectangle (162.57,123.41);
\definecolor{fillColor}{RGB}{223,223,223}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,123.41) rectangle (162.57,135.06);
\definecolor{fillColor}{RGB}{233,233,233}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98, 76.78) rectangle (162.57, 88.44);
\definecolor{fillColor}{RGB}{255,34,14}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98, 53.47) rectangle (162.57, 65.12);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98, 65.12) rectangle (162.57, 76.78);
\definecolor{fillColor}{RGB}{162,162,162}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,228.32) rectangle (162.57,239.98);
\definecolor{fillColor}{RGB}{255,236,229}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,239.98) rectangle (162.57,251.63);
\definecolor{fillColor}{RGB}{25,25,25}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,251.63) rectangle (162.57,263.29);
\definecolor{fillColor}{RGB}{255,103,69}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,205.01) rectangle (162.57,216.66);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,193.35) rectangle (162.57,205.01);
\definecolor{fillColor}{RGB}{165,165,165}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,158.38) rectangle (162.57,170.04);
\definecolor{fillColor}{RGB}{255,103,69}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,135.06) rectangle (162.57,146.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,146.72) rectangle (162.57,158.38);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98, 88.44) rectangle (162.57,100.09);
\definecolor{fillColor}{gray}{0.91}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,181.69) rectangle (162.57,193.35);
\definecolor{fillColor}{RGB}{255,195,175}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,100.09) rectangle (162.57,111.75);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98,170.04) rectangle (162.57,181.69);
\end{scope}
\begin{scope}
\path[clip] (129.83,  9.00) rectangle (164.13, 46.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.83,  9.00) rectangle (164.13, 46.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38, 33.48) rectangle (146.98, 45.14);
\definecolor{fillColor}{RGB}{255,173,147}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38, 21.82) rectangle (146.98, 33.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (131.38, 10.17) rectangle (146.98, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98, 33.48) rectangle (162.57, 45.14);
\definecolor{fillColor}{RGB}{255,243,238}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98, 21.82) rectangle (162.57, 33.48);
\definecolor{fillColor}{RGB}{255,67,37}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (146.98, 10.17) rectangle (162.57, 21.82);
\end{scope}
\begin{scope}
\path[clip] (170.13, 52.30) rectangle (220.02,264.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.13, 52.30) rectangle (220.02,264.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.78}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,216.66) rectangle (218.46,228.32);
\definecolor{fillColor}{RGB}{255,220,207}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,111.75) rectangle (218.46,123.41);
\definecolor{fillColor}{RGB}{226,226,226}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,123.41) rectangle (218.46,135.06);
\definecolor{fillColor}{RGB}{255,197,178}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87, 76.78) rectangle (218.46, 88.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87, 53.47) rectangle (218.46, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87, 65.12) rectangle (218.46, 76.78);
\definecolor{fillColor}{RGB}{139,139,139}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,228.32) rectangle (218.46,239.98);
\definecolor{fillColor}{gray}{0.81}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,239.98) rectangle (218.46,251.63);
\definecolor{fillColor}{RGB}{24,24,24}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,251.63) rectangle (218.46,263.29);
\definecolor{fillColor}{RGB}{180,180,180}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,205.01) rectangle (218.46,216.66);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,193.35) rectangle (218.46,205.01);
\definecolor{fillColor}{gray}{0.67}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,158.38) rectangle (218.46,170.04);
\definecolor{fillColor}{RGB}{236,236,236}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,135.06) rectangle (218.46,146.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,146.72) rectangle (218.46,158.38);
\definecolor{fillColor}{gray}{0.71}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87, 88.44) rectangle (218.46,100.09);
\definecolor{fillColor}{RGB}{197,197,197}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,181.69) rectangle (218.46,193.35);
\definecolor{fillColor}{RGB}{255,167,140}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,100.09) rectangle (218.46,111.75);
\definecolor{fillColor}{RGB}{255,108,74}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87,170.04) rectangle (218.46,181.69);
\definecolor{fillColor}{RGB}{255,250,248}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,216.66) rectangle (202.87,228.32);
\definecolor{fillColor}{RGB}{255,94,61}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,111.75) rectangle (202.87,123.41);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,123.41) rectangle (202.87,135.06);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28, 76.78) rectangle (202.87, 88.44);
\definecolor{fillColor}{RGB}{255,61,33}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28, 53.47) rectangle (202.87, 65.12);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28, 65.12) rectangle (202.87, 76.78);
\definecolor{fillColor}{RGB}{172,172,172}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,228.32) rectangle (202.87,239.98);
\definecolor{fillColor}{RGB}{255,201,182}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,239.98) rectangle (202.87,251.63);
\definecolor{fillColor}{RGB}{11,11,11}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,251.63) rectangle (202.87,263.29);
\definecolor{fillColor}{RGB}{255,53,27}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,205.01) rectangle (202.87,216.66);
\definecolor{fillColor}{gray}{0.74}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,193.35) rectangle (202.87,205.01);
\definecolor{fillColor}{RGB}{123,123,123}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,158.38) rectangle (202.87,170.04);
\definecolor{fillColor}{RGB}{255,139,108}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,135.06) rectangle (202.87,146.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,146.72) rectangle (202.87,158.38);
\definecolor{fillColor}{RGB}{108,108,108}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28, 88.44) rectangle (202.87,100.09);
\definecolor{fillColor}{gray}{0.82}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,181.69) rectangle (202.87,193.35);
\definecolor{fillColor}{RGB}{220,220,220}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,100.09) rectangle (202.87,111.75);
\definecolor{fillColor}{RGB}{255,77,46}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28,170.04) rectangle (202.87,181.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,216.66) rectangle (187.28,228.32);
\definecolor{fillColor}{RGB}{255,206,190}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,111.75) rectangle (187.28,123.41);
\definecolor{fillColor}{RGB}{255,217,204}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,123.41) rectangle (187.28,135.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69, 76.78) rectangle (187.28, 88.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69, 53.47) rectangle (187.28, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69, 65.12) rectangle (187.28, 76.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,228.32) rectangle (187.28,239.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,239.98) rectangle (187.28,251.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,251.63) rectangle (187.28,263.29);
\definecolor{fillColor}{gray}{0.15}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,205.01) rectangle (187.28,216.66);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,193.35) rectangle (187.28,205.01);
\definecolor{fillColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,158.38) rectangle (187.28,170.04);
\definecolor{fillColor}{RGB}{255,234,226}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,135.06) rectangle (187.28,146.72);
\definecolor{fillColor}{RGB}{255,252,251}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,146.72) rectangle (187.28,158.38);
\definecolor{fillColor}{RGB}{255,150,120}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69, 88.44) rectangle (187.28,100.09);
\definecolor{fillColor}{gray}{0.17}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,181.69) rectangle (187.28,193.35);
\definecolor{fillColor}{RGB}{255,177,152}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,100.09) rectangle (187.28,111.75);
\definecolor{fillColor}{RGB}{16,16,16}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69,170.04) rectangle (187.28,181.69);
\end{scope}
\begin{scope}
\path[clip] (170.13,  9.00) rectangle (220.02, 46.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.13,  9.00) rectangle (220.02, 46.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87, 33.48) rectangle (218.46, 45.14);
\definecolor{fillColor}{RGB}{255,234,226}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87, 21.82) rectangle (218.46, 33.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (202.87, 10.17) rectangle (218.46, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28, 33.48) rectangle (202.87, 45.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28, 21.82) rectangle (202.87, 33.48);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (187.28, 10.17) rectangle (202.87, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69, 33.48) rectangle (187.28, 45.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69, 21.82) rectangle (187.28, 33.48);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (171.69, 10.17) rectangle (187.28, 21.82);
\end{scope}
\begin{scope}
\path[clip] (226.02, 52.30) rectangle (291.51,264.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.02, 52.30) rectangle (291.51,264.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,216.66) rectangle (289.95,228.32);
\definecolor{fillColor}{RGB}{255,223,211}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,111.75) rectangle (289.95,123.41);
\definecolor{fillColor}{RGB}{233,233,233}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,123.41) rectangle (289.95,135.06);
\definecolor{fillColor}{RGB}{255,200,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36, 76.78) rectangle (289.95, 88.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36, 53.47) rectangle (289.95, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36, 65.12) rectangle (289.95, 76.78);
\definecolor{fillColor}{RGB}{134,134,134}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,228.32) rectangle (289.95,239.98);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,239.98) rectangle (289.95,251.63);
\definecolor{fillColor}{gray}{0.10}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,251.63) rectangle (289.95,263.29);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,205.01) rectangle (289.95,216.66);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,193.35) rectangle (289.95,205.01);
\definecolor{fillColor}{RGB}{170,170,170}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,158.38) rectangle (289.95,170.04);
\definecolor{fillColor}{RGB}{225,225,225}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,135.06) rectangle (289.95,146.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,146.72) rectangle (289.95,158.38);
\definecolor{fillColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36, 88.44) rectangle (289.95,100.09);
\definecolor{fillColor}{RGB}{182,182,182}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,181.69) rectangle (289.95,193.35);
\definecolor{fillColor}{RGB}{255,164,137}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,100.09) rectangle (289.95,111.75);
\definecolor{fillColor}{RGB}{255,85,53}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36,170.04) rectangle (289.95,181.69);
\definecolor{fillColor}{RGB}{255,162,134}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,216.66) rectangle (274.36,228.32);
\definecolor{fillColor}{RGB}{255,96,63}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,111.75) rectangle (274.36,123.41);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,123.41) rectangle (274.36,135.06);
\definecolor{fillColor}{RGB}{174,174,174}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77, 76.78) rectangle (274.36, 88.44);
\definecolor{fillColor}{RGB}{255,91,58}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77, 53.47) rectangle (274.36, 65.12);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77, 65.12) rectangle (274.36, 76.78);
\definecolor{fillColor}{RGB}{206,206,206}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,228.32) rectangle (274.36,239.98);
\definecolor{fillColor}{RGB}{255,149,119}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,239.98) rectangle (274.36,251.63);
\definecolor{fillColor}{gray}{0.09}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,251.63) rectangle (274.36,263.29);
\definecolor{fillColor}{RGB}{255,107,73}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,205.01) rectangle (274.36,216.66);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,193.35) rectangle (274.36,205.01);
\definecolor{fillColor}{RGB}{126,126,126}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,158.38) rectangle (274.36,170.04);
\definecolor{fillColor}{RGB}{255,156,126}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,135.06) rectangle (274.36,146.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,146.72) rectangle (274.36,158.38);
\definecolor{fillColor}{RGB}{62,62,62}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77, 88.44) rectangle (274.36,100.09);
\definecolor{fillColor}{RGB}{255,181,157}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,181.69) rectangle (274.36,193.35);
\definecolor{fillColor}{RGB}{183,183,183}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,100.09) rectangle (274.36,111.75);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77,170.04) rectangle (274.36,181.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,216.66) rectangle (258.77,228.32);
\definecolor{fillColor}{RGB}{255,199,180}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,111.75) rectangle (258.77,123.41);
\definecolor{fillColor}{RGB}{255,246,242}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,123.41) rectangle (258.77,135.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18, 76.78) rectangle (258.77, 88.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18, 53.47) rectangle (258.77, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18, 65.12) rectangle (258.77, 76.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,228.32) rectangle (258.77,239.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,239.98) rectangle (258.77,251.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,251.63) rectangle (258.77,263.29);
\definecolor{fillColor}{gray}{0.81}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,205.01) rectangle (258.77,216.66);
\definecolor{fillColor}{RGB}{90,90,90}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,193.35) rectangle (258.77,205.01);
\definecolor{fillColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,158.38) rectangle (258.77,170.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,135.06) rectangle (258.77,146.72);
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,146.72) rectangle (258.77,158.38);
\definecolor{fillColor}{RGB}{255,245,241}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18, 88.44) rectangle (258.77,100.09);
\definecolor{fillColor}{RGB}{151,151,151}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,181.69) rectangle (258.77,193.35);
\definecolor{fillColor}{RGB}{255,202,184}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,100.09) rectangle (258.77,111.75);
\definecolor{fillColor}{gray}{0.10}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18,170.04) rectangle (258.77,181.69);
\definecolor{fillColor}{RGB}{16,16,16}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,216.66) rectangle (243.18,228.32);
\definecolor{fillColor}{RGB}{255,205,188}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,111.75) rectangle (243.18,123.41);
\definecolor{fillColor}{RGB}{255,212,197}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,123.41) rectangle (243.18,135.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58, 76.78) rectangle (243.18, 88.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58, 53.47) rectangle (243.18, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58, 65.12) rectangle (243.18, 76.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,228.32) rectangle (243.18,239.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,239.98) rectangle (243.18,251.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,251.63) rectangle (243.18,263.29);
\definecolor{fillColor}{RGB}{29,29,29}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,205.01) rectangle (243.18,216.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,193.35) rectangle (243.18,205.01);
\definecolor{fillColor}{RGB}{146,146,146}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,158.38) rectangle (243.18,170.04);
\definecolor{fillColor}{RGB}{255,234,226}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,135.06) rectangle (243.18,146.72);
\definecolor{fillColor}{RGB}{231,231,231}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,146.72) rectangle (243.18,158.38);
\definecolor{fillColor}{RGB}{255,119,86}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58, 88.44) rectangle (243.18,100.09);
\definecolor{fillColor}{RGB}{42,42,42}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,181.69) rectangle (243.18,193.35);
\definecolor{fillColor}{RGB}{255,173,148}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,100.09) rectangle (243.18,111.75);
\definecolor{fillColor}{RGB}{34,34,34}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58,170.04) rectangle (243.18,181.69);
\end{scope}
\begin{scope}
\path[clip] (226.02,  9.00) rectangle (291.51, 46.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.02,  9.00) rectangle (291.51, 46.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36, 33.48) rectangle (289.95, 45.14);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36, 21.82) rectangle (289.95, 33.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (274.36, 10.17) rectangle (289.95, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77, 33.48) rectangle (274.36, 45.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77, 21.82) rectangle (274.36, 33.48);
\definecolor{fillColor}{RGB}{255,115,81}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (258.77, 10.17) rectangle (274.36, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18, 33.48) rectangle (258.77, 45.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18, 21.82) rectangle (258.77, 33.48);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (243.18, 10.17) rectangle (258.77, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58, 33.48) rectangle (243.18, 45.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58, 21.82) rectangle (243.18, 33.48);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (227.58, 10.17) rectangle (243.18, 21.82);
\end{scope}
\begin{scope}
\path[clip] (297.51, 52.30) rectangle (378.59,264.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.51, 52.30) rectangle (378.59,264.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{25,25,25}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,216.66) rectangle (314.66,228.32);
\definecolor{fillColor}{RGB}{255,203,186}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,111.75) rectangle (314.66,123.41);
\definecolor{fillColor}{RGB}{255,213,198}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,123.41) rectangle (314.66,135.06);
\definecolor{fillColor}{RGB}{255,68,39}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07, 76.78) rectangle (314.66, 88.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07, 53.47) rectangle (314.66, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07, 65.12) rectangle (314.66, 76.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,228.32) rectangle (314.66,239.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,239.98) rectangle (314.66,251.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,251.63) rectangle (314.66,263.29);
\definecolor{fillColor}{RGB}{34,34,34}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,205.01) rectangle (314.66,216.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,193.35) rectangle (314.66,205.01);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,158.38) rectangle (314.66,170.04);
\definecolor{fillColor}{RGB}{255,232,224}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,135.06) rectangle (314.66,146.72);
\definecolor{fillColor}{RGB}{182,182,182}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,146.72) rectangle (314.66,158.38);
\definecolor{fillColor}{RGB}{255,128,96}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07, 88.44) rectangle (314.66,100.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,181.69) rectangle (314.66,193.35);
\definecolor{fillColor}{RGB}{255,173,148}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,100.09) rectangle (314.66,111.75);
\definecolor{fillColor}{RGB}{32,32,32}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07,170.04) rectangle (314.66,181.69);
\definecolor{fillColor}{RGB}{255,205,188}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,216.66) rectangle (361.44,228.32);
\definecolor{fillColor}{RGB}{255,130,98}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,111.75) rectangle (361.44,123.41);
\definecolor{fillColor}{RGB}{239,239,239}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,123.41) rectangle (361.44,135.06);
\definecolor{fillColor}{RGB}{228,228,228}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85, 76.78) rectangle (361.44, 88.44);
\definecolor{fillColor}{RGB}{255,42,19}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85, 53.47) rectangle (361.44, 65.12);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85, 65.12) rectangle (361.44, 76.78);
\definecolor{fillColor}{RGB}{187,187,187}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,228.32) rectangle (361.44,239.98);
\definecolor{fillColor}{RGB}{255,194,174}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,239.98) rectangle (361.44,251.63);
\definecolor{fillColor}{gray}{0.07}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,251.63) rectangle (361.44,263.29);
\definecolor{fillColor}{RGB}{255,112,79}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,205.01) rectangle (361.44,216.66);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,193.35) rectangle (361.44,205.01);
\definecolor{fillColor}{RGB}{114,114,114}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,158.38) rectangle (361.44,170.04);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,135.06) rectangle (361.44,146.72);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,146.72) rectangle (361.44,158.38);
\definecolor{fillColor}{RGB}{76,76,76}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85, 88.44) rectangle (361.44,100.09);
\definecolor{fillColor}{gray}{0.91}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,181.69) rectangle (361.44,193.35);
\definecolor{fillColor}{gray}{0.68}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,100.09) rectangle (361.44,111.75);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85,170.04) rectangle (361.44,181.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,216.66) rectangle (330.26,228.32);
\definecolor{fillColor}{RGB}{255,197,178}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,111.75) rectangle (330.26,123.41);
\definecolor{fillColor}{RGB}{255,234,227}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,123.41) rectangle (330.26,135.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66, 76.78) rectangle (330.26, 88.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66, 53.47) rectangle (330.26, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66, 65.12) rectangle (330.26, 76.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,228.32) rectangle (330.26,239.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,239.98) rectangle (330.26,251.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,251.63) rectangle (330.26,263.29);
\definecolor{fillColor}{RGB}{80,80,80}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,205.01) rectangle (330.26,216.66);
\definecolor{fillColor}{gray}{0.29}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,193.35) rectangle (330.26,205.01);
\definecolor{fillColor}{gray}{0.53}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,158.38) rectangle (330.26,170.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,135.06) rectangle (330.26,146.72);
\definecolor{fillColor}{gray}{0.86}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,146.72) rectangle (330.26,158.38);
\definecolor{fillColor}{RGB}{255,218,205}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66, 88.44) rectangle (330.26,100.09);
\definecolor{fillColor}{gray}{0.22}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,181.69) rectangle (330.26,193.35);
\definecolor{fillColor}{RGB}{255,209,193}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,100.09) rectangle (330.26,111.75);
\definecolor{fillColor}{gray}{0.08}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66,170.04) rectangle (330.26,181.69);
\definecolor{fillColor}{gray}{0.51}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,216.66) rectangle (345.85,228.32);
\definecolor{fillColor}{RGB}{255,223,212}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,111.75) rectangle (345.85,123.41);
\definecolor{fillColor}{RGB}{255,229,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,123.41) rectangle (345.85,135.06);
\definecolor{fillColor}{RGB}{255,43,20}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26, 76.78) rectangle (345.85, 88.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26, 53.47) rectangle (345.85, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26, 65.12) rectangle (345.85, 76.78);
\definecolor{fillColor}{gray}{0.11}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,228.32) rectangle (345.85,239.98);
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,239.98) rectangle (345.85,251.63);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,251.63) rectangle (345.85,263.29);
\definecolor{fillColor}{RGB}{55,55,55}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,205.01) rectangle (345.85,216.66);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,193.35) rectangle (345.85,205.01);
\definecolor{fillColor}{gray}{0.56}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,158.38) rectangle (345.85,170.04);
\definecolor{fillColor}{RGB}{228,228,228}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,135.06) rectangle (345.85,146.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,146.72) rectangle (345.85,158.38);
\definecolor{fillColor}{RGB}{255,178,154}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26, 88.44) rectangle (345.85,100.09);
\definecolor{fillColor}{RGB}{78,78,78}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,181.69) rectangle (345.85,193.35);
\definecolor{fillColor}{RGB}{255,163,135}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,100.09) rectangle (345.85,111.75);
\definecolor{fillColor}{RGB}{255,190,168}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26,170.04) rectangle (345.85,181.69);
\definecolor{fillColor}{RGB}{159,159,159}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,216.66) rectangle (377.03,228.32);
\definecolor{fillColor}{RGB}{255,203,186}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,111.75) rectangle (377.03,123.41);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,123.41) rectangle (377.03,135.06);
\definecolor{fillColor}{RGB}{116,116,116}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44, 76.78) rectangle (377.03, 88.44);
\definecolor{fillColor}{RGB}{255,74,43}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44, 53.47) rectangle (377.03, 65.12);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44, 65.12) rectangle (377.03, 76.78);
\definecolor{fillColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,228.32) rectangle (377.03,239.98);
\definecolor{fillColor}{RGB}{255,219,206}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,239.98) rectangle (377.03,251.63);
\definecolor{fillColor}{RGB}{44,44,44}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,251.63) rectangle (377.03,263.29);
\definecolor{fillColor}{RGB}{255,95,62}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,205.01) rectangle (377.03,216.66);
\definecolor{fillColor}{RGB}{255,213,199}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,193.35) rectangle (377.03,205.01);
\definecolor{fillColor}{gray}{0.82}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,158.38) rectangle (377.03,170.04);
\definecolor{fillColor}{RGB}{255,135,103}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,135.06) rectangle (377.03,146.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,146.72) rectangle (377.03,158.38);
\definecolor{fillColor}{RGB}{65,65,65}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44, 88.44) rectangle (377.03,100.09);
\definecolor{fillColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,181.69) rectangle (377.03,193.35);
\definecolor{fillColor}{RGB}{255,200,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,100.09) rectangle (377.03,111.75);
\definecolor{fillColor}{gray}{0.79}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44,170.04) rectangle (377.03,181.69);
\end{scope}
\begin{scope}
\path[clip] (297.51,  9.00) rectangle (378.59, 46.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.51,  9.00) rectangle (378.59, 46.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07, 33.48) rectangle (314.66, 45.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07, 21.82) rectangle (314.66, 33.48);
\definecolor{fillColor}{RGB}{255,108,74}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.07, 10.17) rectangle (314.66, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85, 33.48) rectangle (361.44, 45.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85, 21.82) rectangle (361.44, 33.48);
\definecolor{fillColor}{RGB}{255,126,93}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (345.85, 10.17) rectangle (361.44, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66, 33.48) rectangle (330.26, 45.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66, 21.82) rectangle (330.26, 33.48);
\definecolor{fillColor}{RGB}{255,108,74}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.66, 10.17) rectangle (330.26, 21.82);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26, 33.48) rectangle (345.85, 45.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26, 21.82) rectangle (345.85, 33.48);
\definecolor{fillColor}{RGB}{255,133,101}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (330.26, 10.17) rectangle (345.85, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44, 33.48) rectangle (377.03, 45.14);
\definecolor{fillColor}{RGB}{90,90,90}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44, 21.82) rectangle (377.03, 33.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.44, 10.17) rectangle (377.03, 21.82);
\end{scope}
\begin{scope}
\path[clip] (384.59, 52.30) rectangle (481.26,264.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.59, 52.30) rectangle (481.26,264.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,216.66) rectangle (417.34,228.32);
\definecolor{fillColor}{RGB}{255,191,170}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,111.75) rectangle (417.34,123.41);
\definecolor{fillColor}{RGB}{255,235,228}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,123.41) rectangle (417.34,135.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74, 76.78) rectangle (417.34, 88.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74, 53.47) rectangle (417.34, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74, 65.12) rectangle (417.34, 76.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,228.32) rectangle (417.34,239.98);
\definecolor{fillColor}{gray}{0.07}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,239.98) rectangle (417.34,251.63);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,251.63) rectangle (417.34,263.29);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,205.01) rectangle (417.34,216.66);
\definecolor{fillColor}{RGB}{34,34,34}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,193.35) rectangle (417.34,205.01);
\definecolor{fillColor}{gray}{0.54}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,158.38) rectangle (417.34,170.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,135.06) rectangle (417.34,146.72);
\definecolor{fillColor}{RGB}{255,233,225}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,146.72) rectangle (417.34,158.38);
\definecolor{fillColor}{RGB}{255,227,217}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74, 88.44) rectangle (417.34,100.09);
\definecolor{fillColor}{RGB}{228,228,228}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,181.69) rectangle (417.34,193.35);
\definecolor{fillColor}{RGB}{255,209,193}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,100.09) rectangle (417.34,111.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74,170.04) rectangle (417.34,181.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,216.66) rectangle (401.74,228.32);
\definecolor{fillColor}{RGB}{255,202,184}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,111.75) rectangle (401.74,123.41);
\definecolor{fillColor}{RGB}{255,208,192}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,123.41) rectangle (401.74,135.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15, 76.78) rectangle (401.74, 88.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15, 53.47) rectangle (401.74, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15, 65.12) rectangle (401.74, 76.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,228.32) rectangle (401.74,239.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,239.98) rectangle (401.74,251.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,251.63) rectangle (401.74,263.29);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,205.01) rectangle (401.74,216.66);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,193.35) rectangle (401.74,205.01);
\definecolor{fillColor}{gray}{0.58}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,158.38) rectangle (401.74,170.04);
\definecolor{fillColor}{RGB}{255,228,218}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,135.06) rectangle (401.74,146.72);
\definecolor{fillColor}{RGB}{185,185,185}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,146.72) rectangle (401.74,158.38);
\definecolor{fillColor}{RGB}{255,124,91}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15, 88.44) rectangle (401.74,100.09);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,181.69) rectangle (401.74,193.35);
\definecolor{fillColor}{RGB}{255,170,143}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,100.09) rectangle (401.74,111.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15,170.04) rectangle (401.74,181.69);
\definecolor{fillColor}{RGB}{198,198,198}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,216.66) rectangle (479.71,228.32);
\definecolor{fillColor}{RGB}{255,172,146}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,111.75) rectangle (479.71,123.41);
\definecolor{fillColor}{RGB}{255,182,159}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,123.41) rectangle (479.71,135.06);
\definecolor{fillColor}{RGB}{255,221,209}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11, 76.78) rectangle (479.71, 88.44);
\definecolor{fillColor}{RGB}{255,201,182}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11, 53.47) rectangle (479.71, 65.12);
\definecolor{fillColor}{RGB}{255,206,189}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11, 65.12) rectangle (479.71, 76.78);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,228.32) rectangle (479.71,239.98);
\definecolor{fillColor}{RGB}{187,187,187}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,239.98) rectangle (479.71,251.63);
\definecolor{fillColor}{RGB}{126,126,126}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,251.63) rectangle (479.71,263.29);
\definecolor{fillColor}{gray}{0.83}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,205.01) rectangle (479.71,216.66);
\definecolor{fillColor}{RGB}{243,243,243}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,193.35) rectangle (479.71,205.01);
\definecolor{fillColor}{RGB}{93,93,93}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,158.38) rectangle (479.71,170.04);
\definecolor{fillColor}{RGB}{255,69,40}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,135.06) rectangle (479.71,146.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,146.72) rectangle (479.71,158.38);
\definecolor{fillColor}{RGB}{106,106,106}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11, 88.44) rectangle (479.71,100.09);
\definecolor{fillColor}{RGB}{206,206,206}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,181.69) rectangle (479.71,193.35);
\definecolor{fillColor}{RGB}{255,250,248}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,100.09) rectangle (479.71,111.75);
\definecolor{fillColor}{RGB}{231,231,231}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11,170.04) rectangle (479.71,181.69);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,216.66) rectangle (432.93,228.32);
\definecolor{fillColor}{RGB}{255,216,203}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,111.75) rectangle (432.93,123.41);
\definecolor{fillColor}{RGB}{255,220,208}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,123.41) rectangle (432.93,135.06);
\definecolor{fillColor}{RGB}{255,95,62}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34, 76.78) rectangle (432.93, 88.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34, 53.47) rectangle (432.93, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34, 65.12) rectangle (432.93, 76.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,228.32) rectangle (432.93,239.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,239.98) rectangle (432.93,251.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,251.63) rectangle (432.93,263.29);
\definecolor{fillColor}{RGB}{63,63,63}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,205.01) rectangle (432.93,216.66);
\definecolor{fillColor}{RGB}{255,57,30}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,193.35) rectangle (432.93,205.01);
\definecolor{fillColor}{RGB}{137,137,137}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,158.38) rectangle (432.93,170.04);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,135.06) rectangle (432.93,146.72);
\definecolor{fillColor}{RGB}{180,180,180}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,146.72) rectangle (432.93,158.38);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34, 88.44) rectangle (432.93,100.09);
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,181.69) rectangle (432.93,193.35);
\definecolor{fillColor}{RGB}{255,165,138}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,100.09) rectangle (432.93,111.75);
\definecolor{fillColor}{RGB}{255,104,70}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34,170.04) rectangle (432.93,181.69);
\definecolor{fillColor}{RGB}{255,204,186}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,216.66) rectangle (448.52,228.32);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,111.75) rectangle (448.52,123.41);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,123.41) rectangle (448.52,135.06);
\definecolor{fillColor}{gray}{0.56}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93, 76.78) rectangle (448.52, 88.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93, 53.47) rectangle (448.52, 65.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93, 65.12) rectangle (448.52, 76.78);
\definecolor{fillColor}{RGB}{123,123,123}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,228.32) rectangle (448.52,239.98);
\definecolor{fillColor}{RGB}{193,193,193}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,239.98) rectangle (448.52,251.63);
\definecolor{fillColor}{RGB}{11,11,11}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,251.63) rectangle (448.52,263.29);
\definecolor{fillColor}{RGB}{255,77,46}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,205.01) rectangle (448.52,216.66);
\definecolor{fillColor}{RGB}{255,114,81}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,193.35) rectangle (448.52,205.01);
\definecolor{fillColor}{RGB}{118,118,118}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,158.38) rectangle (448.52,170.04);
\definecolor{fillColor}{RGB}{255,157,128}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,135.06) rectangle (448.52,146.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,146.72) rectangle (448.52,158.38);
\definecolor{fillColor}{RGB}{75,75,75}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93, 88.44) rectangle (448.52,100.09);
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,181.69) rectangle (448.52,193.35);
\definecolor{fillColor}{RGB}{134,134,134}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,100.09) rectangle (448.52,111.75);
\definecolor{fillColor}{RGB}{255,204,187}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93,170.04) rectangle (448.52,181.69);
\definecolor{fillColor}{RGB}{185,185,185}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,216.66) rectangle (464.11,228.32);
\definecolor{fillColor}{RGB}{255,187,164}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,111.75) rectangle (464.11,123.41);
\definecolor{fillColor}{gray}{0.93}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,123.41) rectangle (464.11,135.06);
\definecolor{fillColor}{RGB}{195,195,195}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52, 76.78) rectangle (464.11, 88.44);
\definecolor{fillColor}{RGB}{255,69,39}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52, 53.47) rectangle (464.11, 65.12);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52, 65.12) rectangle (464.11, 76.78);
\definecolor{fillColor}{RGB}{182,182,182}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,228.32) rectangle (464.11,239.98);
\definecolor{fillColor}{RGB}{255,189,167}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,239.98) rectangle (464.11,251.63);
\definecolor{fillColor}{RGB}{35,35,35}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,251.63) rectangle (464.11,263.29);
\definecolor{fillColor}{RGB}{255,174,148}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,205.01) rectangle (464.11,216.66);
\definecolor{fillColor}{RGB}{182,182,182}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,193.35) rectangle (464.11,205.01);
\definecolor{fillColor}{RGB}{210,210,210}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,158.38) rectangle (464.11,170.04);
\definecolor{fillColor}{RGB}{255,196,176}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,135.06) rectangle (464.11,146.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,146.72) rectangle (464.11,158.38);
\definecolor{fillColor}{RGB}{114,114,114}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52, 88.44) rectangle (464.11,100.09);
\definecolor{fillColor}{RGB}{195,195,195}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,181.69) rectangle (464.11,193.35);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,100.09) rectangle (464.11,111.75);
\definecolor{fillColor}{RGB}{221,221,221}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52,170.04) rectangle (464.11,181.69);
\end{scope}
\begin{scope}
\path[clip] (384.59,  9.00) rectangle (481.26, 46.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.59,  9.00) rectangle (481.26, 46.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74, 33.48) rectangle (417.34, 45.14);
\definecolor{fillColor}{RGB}{255,222,210}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74, 21.82) rectangle (417.34, 33.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (401.74, 10.17) rectangle (417.34, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15, 33.48) rectangle (401.74, 45.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15, 21.82) rectangle (401.74, 33.48);

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (386.15, 10.17) rectangle (401.74, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11, 33.48) rectangle (479.71, 45.14);
\definecolor{fillColor}{RGB}{152,152,152}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11, 21.82) rectangle (479.71, 33.48);
\definecolor{fillColor}{RGB}{255,92,59}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.11, 10.17) rectangle (479.71, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34, 33.48) rectangle (432.93, 45.14);
\definecolor{fillColor}{RGB}{243,243,243}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34, 21.82) rectangle (432.93, 33.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (417.34, 10.17) rectangle (432.93, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93, 33.48) rectangle (448.52, 45.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93, 21.82) rectangle (448.52, 33.48);
\definecolor{fillColor}{RGB}{255,147,116}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.93, 10.17) rectangle (448.52, 21.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52, 33.48) rectangle (464.11, 45.14);
\definecolor{fillColor}{gray}{0.84}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52, 21.82) rectangle (464.11, 33.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.52, 10.17) rectangle (464.11, 21.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43, 55.99) {created};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43, 67.65) {destroyed};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43, 79.30) {changes possession};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43, 90.96) {predicate changed argument};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,102.62) {stationary};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,114.27) {change of location};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,125.93) {change of state};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,137.59) {makes physical contact};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,149.24) {manipulated by another};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,160.90) {location of event};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,172.56) {volition};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,184.21) {sentient};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,195.87) {instigation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,207.53) {exists as physical};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,219.18) {awareness};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,230.84) {existed after};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,242.50) {existed before};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43,254.15) {existed during};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43, 12.69) {oblique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43, 24.34) {object};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.43, 36.00) {subject};
\end{scope}
\begin{scope}
\path[clip] (481.26, 52.30) rectangle (499.89,264.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (487.26,158.38) {\bfseries prototype centroid};
\end{scope}
\begin{scope}
\path[clip] (481.26,  9.00) rectangle (499.89, 46.30);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (487.26, 27.65) {\bfseries coefs};
\end{scope}
\end{tikzpicture}

